Do Small Models Use the Law You Give Them? Measuring Context Use on a Bilingual Bangladesh Legal Benchmark

Fine-tuning can improve legal question-answering accuracy without improving how models use law supplied in context. We study this distinction in bilingual Bangladeshi legal QA, where observed errors can arise from answer scoring, retrieval, or failure to use relevant law. We construct a hierarchy-preserving statutory corpus, 2,165 reviewed bilingual fine-tuning examples, and a 150-item supplied-law control. We evaluate six instruction-tuned models: Llama-3.2-1B, Llama-3.2-3B, Qwen3.5-0.8B, Qwen3.5-2B, Qwen3.5-4B, and Gemma-4-E2B, with three LoRA seeds per model. To separate effects, we combine constrained option-letter scoring, cyclic option rotation, and controlled removal of the governing provision. On 398 Bar Council outputs, an exact-line parser attributes an accuracy gain of 50.0\% to the Qwen3.5-2B seed-42 adapter, whereas option scoring yields only $3.0\%$. For Gemma-4-E2B, the two scoring methods favor different systems. When the governing provision is guaranteed to be present, five of six reference models improve by $14.7\%-19.3\%$ under the four-order criterion. Removing that provision reduces accuracy by $8.0\%-15.3\%$ for models and by $13.8\%-14.9\%$ points for their adapters. However, difference-in differences estimates show no increase in reliance on the governing provision after fine-tuning. Results show that legal adaptation claims require separating scorer, retriever, and model effects. Our Code and data are available at https://anonymous.4open.science/r/bangladesh-legal-qa-11E3

==> fig-system.tex <==
% The whole study in one figure, read left to right: build the resource, train on
% it, evaluate. Three tinted panels carry the stages, so the figure needs no
% dividing rules. Neutral grey is the reference path; the accent is the adapted
% path and also the heavier rule, so the distinction survives grayscale printing.
% The panels are fitted to their contents, so a text edit cannot leave a box
% hanging outside its stage. The tick needs no package beyond tikz.
\definecolor{bxacc}{HTML}{1B3A5C}
\providecommand{\bxdet}{\scriptsize\color{black!62}}
\providecommand{\bxtick}[1]{\tikz[baseline=-0.55ex]{\draw[line width=0.7pt,
  draw=#1] (0,0) -- (0.075,-0.085) -- (0.245,0.155);}}
\begin{tikzpicture}[
  font=\small,
  % Hyphenated wraps inside a 32mm box read as typesetting damage at this size.
  every node/.append style={execute at begin node={%
    \hyphenpenalty=10000 \exhyphenpenalty=10000\relax}},
  panel/.style={fill=black!3, rounded corners=3pt, inner sep=2.5mm},
  db/.style={draw=black!35, fill=white, rounded corners=1.5pt, align=center,
             inner sep=3.5pt, text width=32mm, line width=0.4pt},
  dad/.style={db, draw=bxacc, line width=0.9pt},
  dev/.style={db, text width=19mm},
  head/.style={font=\footnotesize\bfseries, text=black!70},
  note/.style={font=\scriptsize, text=black!55, align=center},
  ar/.style={-{Latex[length=1.7mm,width=1.5mm]}, draw=black!50,
             line width=0.45pt}
]

% ================= 1. THE RESOURCE =================
\node[db, anchor=north] (src) at (1.85,3.55)
  {\textbf{six acts and three schedules}\\
   \bxdet parsed into hierarchy-preserving JSON};
\node[db, below=3mm of src] (gen)  {\textbf{3{,}425} candidate records};
\node[db, below=3mm of gen] (rev)
  {\textbf{author review, two passes}\\
   \bxdet every answer checked\\ against the source act};
\node[dad, below=6.5mm of rev] (keep)
  {\textbf{2{,}165 retained}\\
   \bxdet 1{,}211 Bangla and 954 English,\\
   each with its governing provision};

\draw[ar] (src)  -- (gen);
\draw[ar] (gen)  -- (rev);
\draw[ar] (rev) -- node[note, right=0.8mm] {1{,}260 cut} (keep);

% ================= 2. TRAINING =================
\node[db, anchor=north] (ckpt) at (5.90,3.55)
  {\textbf{six models}\\
   \bxdet instruction-tuned, three families:\\
   Llama-3.2 1B and 3B;\\ Qwen3.5 0.8B, 2B and 4B;\\ Gemma-4-E2B};
\node[dad, below=12mm of ckpt] (lora)
  {\textbf{LoRA fine-tuning}\\
   \bxdet split 1{,}728 / 220 / 217,\\ disjoint by statutory group;\\
   seeds 17, 42 and 73};
\node[dad, below=6mm of lora] (sys)
  {\textbf{24 systems}\\
   \bxdet 6 reference and 18 adapters};

\draw[ar] (keep.east) -- ++(0.35,0) |- (lora.west);
\draw[ar] (ckpt.south) -- (lora.north);
\draw[ar] (lora.south) -- (sys.north);

% ================= 3. EVALUATION =================
\node[anchor=north] (tab) at (11.95,3.6) {%
  \setlength{\tabcolsep}{2.5pt}%
  \begin{tabular}{@{}l@{\hspace{1.5mm}}cccc@{\hspace{4mm}}cc@{}}
    & \multicolumn{4}{c}{\scriptsize\textbf{A. examination benchmark}}
    & \multicolumn{2}{c}{\scriptsize\textbf{B. control}}\\
    & \multicolumn{4}{c}{\scriptsize 398 rows (199 items $\times$ 2)}
    & \multicolumn{2}{c}{\scriptsize 150 items}\\
    \cmidrule(r){2-5}\cmidrule(l){6-7}
    & \scriptsize none & \scriptsize BM25 & \scriptsize dense
    & \scriptsize irrelevant & \scriptsize none & \scriptsize law\\
    \midrule
    \scriptsize reference
    & \bxtick{black!55} & \bxtick{black!55} & \bxtick{black!55}
    & \bxtick{black!55} & \bxtick{black!55} & \bxtick{black!55}\\
    \scriptsize\color{bxacc}\textbf{adapters}
    & \bxtick{bxacc} & \bxtick{bxacc} & \bxtick{bxacc}
    & \bxtick{bxacc} & \bxtick{bxacc} & \bxtick{bxacc}\\
    \bottomrule
  \end{tabular}};

\node[note, text width=70mm, below=6mm of tab] (ctx)
  {in \textbf{A} one prompt block holds no law, the top five BM25 hits, the top
   five dense hits, or length-matched irrelevant law;\\
   in \textbf{B} the governing provision sits among four same-act distractors,
   or is withheld};

\node[dev] (rot) at (11.95,0 |- sys) {\bxdet all four cyclic option rotations};
\node[dev] (argmax) at (9.4,0 |- rot)
  {\bxdet argmax over the\\ \texttt{A B C D} logits};
\node[dev] (agree)  at (14.5,0 |- rot) {\bxdet correct only if all four agree};

\draw[ar] (sys.east) -- (argmax.west);
\draw[ar] (argmax.east) -- (rot.west);
\draw[ar] (rot.east)    -- (agree.west);

\node[note, text width=70mm, below=2mm of rot] (foot)
  {reference and adapters read identical prompts, contexts and precision;
   adapter cells are the mean over three seeds};

% Stage panels, drawn behind everything. Each panel fits its own content so a
% short stage does not carry unused grey space below its final node.
% \node[fit=...] accepts node and coordinate names only, never a raw (x,y).
\coordinate (t1) at (1.85,4.2);
\coordinate (t2) at (5.90,4.2);
\coordinate (t3) at (11.95,4.2);  \coordinate (b3) at (11.95,0 |- foot.south);
\begin{scope}[on background layer]
  \node[panel, fit=(src)(keep)(t1)] (p1) {};
  \node[panel, fit=(ckpt)(sys)(t2)] (p2) {};
  \node[panel, fit=(tab)(agree)(foot)(t3)(b3)] (p3) {};
\end{scope}

% Stage headers last, centred on the panel each one names.
\node[head, below=1.5mm of p1.north] {THE RESOURCE};
\node[head, below=1.5mm of p2.north] {TRAINING};
\node[head, below=1.5mm of p3.north] {EVALUATION};
\end{tikzpicture}

